Parameterized Verification of Graph Transformation Systems with Whole Neighbourhood Operations

We introduce a new class of graph transformation systems in which rewrite rules can be guarded by universally quantified conditions on the neighbourhood of nodes. These conditions are defined via special graph patterns which may be transformed by the rule as well. For the new class for graph rewrite rules, we provide a symbolic procedure working on minimal representations of upward closed sets of configurations. We prove correctness and effectiveness of the procedure by a categorical presentation of rewrite rules as well as the involved order, and using results for well-structured transition systems. We apply the resulting procedure to the analysis of the Distributed Dining Philosophers protocol on an arbitrary network structure.

==> diagrams/broadcast-rule-instantiation-ex.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

\node (L) at (0,0) {$L$};
\node (oL) at (1,0) {$\overline{L}$};
\node (oR) at (2,0) {$\overline{R}$};
\node (Li) at (0,1) {$L_u$};
\node (oLi) at (1,1) {$\overline{L}_u$};
\node (Ri2) at (1,2) {$R_u'$};
\node (Ri) at (0,2) {$R_u$};
\node (oR2) at (2,1) {$\overline{R}'$};
\node (oRi) at (2,2) {$\overline{R}_u$};

\draw[mor-tot-inj] (L) -- node [morlabel, above] {$\pi$} (oL);
\draw[mor-parl] (oL) -- node [morlabel, above] {$\gamma$} (oR);
\draw[mor-tot-inj] (L) -- node [morlabel, left] {$p_u$} (Li);
\draw[mor-tot-inj] (oL) -- node [morlabel, left] {$p_u'$} (oLi);
\draw[mor-tot-inj] (Li) -- node [morlabel, above] {$\pi'$} (oLi);
\draw[mor-parl] (Li) -- node [morlabel, left] {$q_u$} (Ri);
\draw[mor-parl] (oLi) -- node [morlabel, above right] {$\eta$} (oRi);
\draw[mor-tot-inj] (oR) -- node [morlabel, right] {$p_u''$} (oR2);
\draw[mor-tot-inj] (Ri) -- node [morlabel, above] {$\pi''$} (Ri2);
\draw[mor-parl] (oLi) -- node [morlabel, above] {$\gamma'$} (oR2);
\draw[mor-parl] (oLi) -- node [morlabel, left] {$q_u'$} (Ri2);
\draw[mor-parl] (Ri2) -- node [morlabel, above] {$\gamma''$} (oRi);
\draw[mor-parl] (oR2) -- node [morlabel, right] {$q_u''$} (oRi);
\draw[mor-subgraph] (oLi) to[bend right] node [morlabel, right] {$\mu_u'$} (oL);
\draw[mor-subgraph] (oRi) to[bend right=50] node [morlabel, right] {$\mu_u''$} 
(oR);

\end{tikzpicture}%

==> diagrams/broadcast-rule-instantiation-ex2.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

\node (L) at (0,0) {$L$};
\node (oL) at (1,0) {$\overline{L}$};
\node (oR) at (2,0) {$\overline{R}$};
\node (Li) at (0,1) {$L_u$};
\node (oLi) at (1,1) {$\overline{L}_u$};
\node (Ri2) at (1,2) {$R_u'$};
\node (Ri) at (0,2) {$R_u$};
\node (oR2) at (2,1) {$\overline{R}'$};
\node (oRi) at (2,2) {$\overline{R}_u$};
\node (R) at (3,2) {$R$};
\node (G) at (4,2) {$G$};

\draw[mor-tot-inj] (L) -- node [morlabel, above] {$\pi$} (oL);
\draw[mor-parl] (oL) -- node [morlabel, above] {$\gamma$} (oR);
\draw[mor-tot-inj] (L) -- node [morlabel, left] {$p_u$} (Li);
\draw[mor-tot-inj] (oL) -- node [morlabel, left] {$p_u'$} (oLi);
\draw[mor-tot-inj] (Li) -- node [morlabel, above] {$\pi'$} (oLi);
\draw[mor-parl] (Li) -- node [morlabel, left] {$q_u$} (Ri);
\draw[mor-parl] (oLi) -- node [morlabel, above right] {$\eta$} (oRi);
\draw[mor-tot-inj] (oR) -- node [morlabel, right] {$p_u''$} (oR2);
\draw[mor-tot-inj] (Ri) -- node [morlabel, above] {$\pi''$} (Ri2);
\draw[mor-parl] (oLi) -- node [morlabel, above] {$\gamma'$} (oR2);
\draw[mor-parl] (oLi) -- node [morlabel, left] {$q_u'$} (Ri2);
\draw[mor-parl] (Ri2) -- node [morlabel, above] {$\gamma''$} (oRi);
\draw[mor-parl] (oR2) -- node [morlabel, right] {$q_u''$} (oRi);
\draw[mor-subgraph] (oLi) to[bend right] node [morlabel, right] {$\mu_u'$} (oL);
\draw[mor-subgraph] (oRi) to[bend right=45] node [morlabel, right] {$\mu_u''$} 
(oR);
\draw[mor-subgraph] (oRi) -- node [morlabel, above] {$\nu$} (R);
\draw[mor-subgraph] (oR) to[bend left=35] node [morlabel, right] {$\nu'$} (R);
\draw[mor-tot-inj] (R) -- node [morlabel, above] {$m$} (G);

\end{tikzpicture}%

==> diagrams/broadcast-rule-instantiation-example.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \coordinate (lcenter) at (0,0);
  \node[stdnode, uqnode] (ln2) at (0,0.25) {};
  \node[henode] (le2) at (0,-0.25) {$E$};
  \draw[undiredge] (ln2) -- (le2);
\end{scope}
\StaticGraphbox[L]{lcenter}{0.4cm}{0.4cm}{$L$, left}

%%%%%%%%%%%%%%%%%%%% \overline{L} %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
  \coordinate (olcenter) at (0,0);
  \node[stdnode, uqnode] (oln2) at (0,0.25) {};
  \node[henode] (ole2) at (0,-0.25) {$E$};
  \draw[undiredge] (oln2) -- (ole2);
\end{scope}
\StaticGraphbox[oL]{olcenter}{0.4cm}{0.4cm}{$L$, left}

%%%%%%%%%%%%%%%%%%%% \overline{R} %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,0)}]
  \coordinate (orcenter) at (0,0);
  \node[stdnode, uqnode] (orn2) at (0,0.25) {};
  \node[henode] (ore2) at (0,-0.25) {$T$};
  \draw[undiredge] (orn2) -- (ore2);
\end{scope}
\StaticGraphbox[oR]{orcenter}{0.4cm}{0.4cm}{$R$, left}

%%%%%%%%%%%%%%%%%%%% L_u %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,1.5)}]
  \coordinate (lucenter) at (0,0);
  \node[stdnode] (lun1) at (-0.5,0.25) {};
  \node[stdnode, uqnode] (lun2) at (0.5,0.25) {};
  \node[henode] (lue1) at ($(lun1)!0.5!(lun2)$) {$OF$};
  \node[henode] (lue2) at (0.5,-0.25) {$E$};
  \draw[undiredge] (lun2) -- (lue2);
  \draw[graphedge] (lun1) -- (lue1) -- (lun2);
\end{scope}
\StaticGraphbox[Lu]{lucenter}{0.8cm}{0.4cm}{$L_u$, left}

%%%%%%%%%%%%%%%%%%%% \overline{L}_u %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,1.5)}]
  \coordinate (olucenter) at (0,0);
  \node[stdnode] (olun1) at (-0.5,0.25) {};
  \node[stdnode, uqnode] (olun2) at (0.5,0.25) {};
  \node[henode] (olue1) at ($(olun1)!0.5!(olun2)$) {$OF$};
  \node[henode] (olue2) at (0.5,-0.25) {$E$};
  \draw[undiredge] (olun2) -- (olue2);
  \draw[graphedge] (olun1) -- (olue1) -- (olun2);
\end{scope}
\StaticGraphbox[oLu]{olucenter}{0.8cm}{0.4cm}{$\overline{L}_u$, left}

%%%%%%%%%%%%%%%%%%%% R_u %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,3.0)}]
  \coordinate (rucenter) at (0,0);
  \node[stdnode] (run1) at (-0.5,0.25) {};
  \node[stdnode, uqnode] (run2) at (0.5,0.25) {};
  \node[henode] (rue1) at ($(run1)!0.5!(run2)$) {$F$};
  \node[henode] (rue2) at (0.5,-0.25) {$E$};
  \draw[undiredge] (run2) -- (rue2);
  \draw[graphedge] (run1) -- (rue1) -- (run2);
\end{scope}
\StaticGraphbox[Ru]{rucenter}{0.8cm}{0.4cm}{$R_u$, left}

%%%%%%%%%%%%%%%%%%%% \overline{R}_u %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,3.0)}]
  \coordinate (orucenter) at (0,0);
  \node[stdnode] (orun1) at (-0.5,0.25) {};
  \node[stdnode, uqnode] (orun2) at (0.5,0.25) {};
  \node[henode] (orue1) at ($(orun1)!0.5!(orun2)$) {$F$};
  \node[henode] (orue2) at (0.5,-0.25) {$T$};
  \draw[undiredge] (orun2) -- (orue2);
  \draw[graphedge] (orun1) -- (orue1) -- (orun2);
\end{scope}

\StaticGraphbox[oRu]{orucenter}{0.8cm}{0.4cm}{$\overline{R}_u$, left}

%%%%%%%%%%%%%%%%%%%% arrows between graphs %%%%%%%%%%%%%%%%%%%%
\draw[mor-tot-inj] (L) -- node [morlabel, above] {$\mathit{id}_L$} (oL);
\draw[mor-parl] (oL) -- node [morlabel, above] {$r$} (oR);
\draw[mor-tot-inj] (L) -- node [morlabel, left] {$p_u$} (Lu);
\draw[mor-tot-inj] (oL) -- node [morlabel, left] {$p_u'$} (oLu);
\draw[mor-tot-inj] (Lu) -- node [morlabel, above, inner sep=3pt] 
{$\mathit{id}_L'$} (oLu);
\draw[mor-parl] (Lu) -- node [morlabel, left] {$q_u$} (Ru);
\draw[mor-parl] (oLu) -- node [morlabel, above right] {$\eta$} (oRu);
\draw[mor-tot-inj] (oR) -- (oRu);
\draw[mor-parl] (Ru) -- (oRu);

\end{tikzpicture}%

==> diagrams/broadcast-rule-instantiation-swap.tex <==
\begin{tikzpicture}[x=1.7cm,y=-1.7cm]

\begin{scope}
  \node (L) at (0,0) {$L$};
  \node (oL) at (1,0) {$\overline{L}$};
  \node (oR) at (2,0) {$\overline{R}$};
  \node (Li) at (0,1) {$L_u$};
  \node (oLi) at (1,1) {$\overline{L}_u$};
  \node (Ri) at (0,2) {$R_u$};
  \node (oRi) at (2,2) {$\overline{R}_u$};
  
  \draw[mor-tot-inj] (L) -- node [morlabel, above] {$\pi$} (oL);
  \draw[mor-parl] (oL) -- node [morlabel, above] {$\gamma$} (oR);
  \draw[mor-tot-inj] (L) -- node [morlabel, left] {$p_u$} (Li);
  \draw[mor-tot-inj] (oL) -- node [morlabel, left] {$p_u'$} (oLi);
  \draw[mor-tot-inj] (Li) -- node [morlabel, above] {$\pi_u'$} (oLi);
  \draw[mor-parl] (Li) -- node [morlabel, left] {$q_u$} (Ri);
  \draw[mor-parl] (oLi) -- node [morlabel, above right] {$\eta_u$} (oRi);
  \draw[mor-tot-inj] (oR) -- node [morlabel, left] {$p_u''$} (oRi);
  \draw[mor-parl] (Ri) -- node [morlabel, above] {$\pi_u''$} (oRi);
\end{scope}

\begin{scope}[shift={(0.7,-0.65)}]
  \node (Lj) at (0,0) {$L_v$};
  \node (oLj) at (1,0) {$\overline{L}_v$};
  \node (oLij) at (1,1) {$\overline{L}_{uv}$};
  \draw[mor-tot-inj] (L) -- node [morlabel, above left] {$p_v$} (Lj);
  \draw[mor-tot-inj] (oL) -- node [morlabel, left, inner sep=7pt] {$p_v'$} 
  (oLj);
  \draw[mor-tot-inj, dashed] (oLi) -- node [morlabel, above, inner sep=8pt] 
  {$\pi_{uv}'$} (oLij);
  \draw[mor-tot-inj] (Lj) -- node [morlabel, above] {$\pi_v'$} (oLj);
  \draw[mor-tot-inj, dashed] (oLj) -- node [morlabel, above right] 
  {$\pi_{vu}'$} (oLij);
\end{scope}

\begin{scope}[shift={(1.4,-1.3)}]
  \node (Rj) at (0,0) {$R_v$};
  \node (oRj) at (2,0) {$\overline{R}_v$};
  \node (oRij) at (2,2) {$\overline{R}_{uv}$};
  \draw[mor-parl] (Lj) -- node [morlabel, above left] {$q_v$} (Rj);
  \draw[mor-parl] (oLj) -- node [morlabel, above left] {$\eta_v$} (oRj);
  \draw[mor-tot-inj] (oR) -- node [morlabel, below right] {$p_v''$} (oRj);
  \draw[mor-parl, dashed] (oLij) -- node [morlabel, above right] {$\eta_{uv}$} 
  (oRij);
  \draw[mor-tot-inj, dashed] (oRi) -- node [morlabel, below right] 
  {$\pi_{uv}''$} (oRij);
  \draw[mor-parl] (Rj) -- node [morlabel, above] {$\pi_v''$} (oRj);
  \draw[mor-tot-inj, dashed] (oRj) -- node [morlabel, right] {$\pi_{vu}''$} 
  (oRij);
\end{scope}

\end{tikzpicture}%


==> diagrams/broadcast-rule-instantiation.tex <==
\begin{tikzpicture}[x=1.2cm,y=-1.2cm]

\node (L) at (0,0) {$L$};
\node (oL) at (1,0) {$\overline{L}$};
\node (oR) at (2,0) {$\overline{R}$};
\node (Li) at (0,1) {$L_u$};
\node (oLi) at (1,1) {$\overline{L}_u$};
\node (Ri) at (0,2) {$R_u$};
\node (oRi) at (2,2) {$\overline{R}_u$};

\draw[mor-tot-inj] (L) -- node [morlabel, above] {$\pi$} (oL);
\draw[mor-parl] (oL) -- node [morlabel, above] {$\gamma$} (oR);
\draw[mor-tot-inj] (L) -- node [morlabel, left] {$p_u$} (Li);
\draw[mor-tot-inj] (oL) -- node [morlabel, left] {$p_u'$} (oLi);
\draw[mor-tot-inj] (Li) -- node [morlabel, above] {$\pi'$} (oLi);
\draw[mor-parl] (Li) -- node [morlabel, left] {$q_u$} (Ri);
\draw[mor-parl] (oLi) -- node [morlabel, above right] {$\eta$} (oRi);
\draw[mor-tot-inj] (oR) -- (oRi);
\draw[mor-parl] (Ri) -- (oRi);

\end{tikzpicture}%

==> diagrams/broadcast-rule-motivation.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \coordinate (lcenter) at (0,0);
  \node[stdnode, uqnode] (ln2) at (0,0.25) {};
  \node[henode] (le2) at (0,-0.25) {$E$};
  \draw[undiredge] (ln2) -- (le2);
\end{scope}
\StaticGraphbox[L]{lcenter}{0.4cm}{0.4cm}{$L$, left}

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.2,0)}]
  \coordinate (rcenter) at (0,0);
  \node[stdnode, uqnode] (rn2) at (0,0.25) {};
  \node[henode] (re2) at (0,-0.25) {$T$};
  \draw[undiredge] (rn2) -- (re2);
\end{scope}
\StaticGraphbox[R]{rcenter}{0.4cm}{0.4cm}{$R$, left}

%%%%%%%%%%%%%%%%%%%% \overline{L} %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,1.8)}]
  \coordinate (olcenter) at (0,0);
  \node[stdnode] (oln1) at (-0.5,-0.5) {};
  \node[stdnode, uqnode] (oln2) at (0.5,0) {};
  \node[stdnode] (oln3) at (-0.5,0.5) {};
  \node[henode] (ole2) at (0.5,-0.5) {$E$};
  \node[henode] (ole12) at ($(oln1)!0.5!(oln2)$) {$OF$};
  \node[henode] (ole32) at ($(oln3)!0.5!(oln2)$) {$OF$};
  \draw[undiredge] (oln2) -- (ole2);
  \draw[graphedge] (oln1) -- (ole12) -- (oln2);
  \draw[graphedge] (oln3) -- (ole32) -- (oln2);
\end{scope}
\StaticGraphbox[oL]{olcenter}{0.8cm}{0.8cm}{}

%%%%%%%%%%%%%%%%%%%% \overline{R} %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.2,1.8)}]
  \coordinate (orcenter) at (0,0);
  \node[stdnode] (orn1) at (-0.5,-0.5) {};
  \node[stdnode, uqnode] (orn2) at (0.5,0) {};
  \node[stdnode] (orn3) at (-0.5,0.5) {};
  \node[henode] (ore2) at (0.5,-0.5) {$T$};
  \node[henode] (ore12) at ($(orn1)!0.5!(orn2)$) {$F$};
  \node[henode] (ore32) at ($(orn3)!0.5!(orn2)$) {$F$};
  \draw[undiredge] (orn2) -- (ore2);
  \draw[graphedge] (orn1) -- (ore12) -- (orn2);
  \draw[graphedge] (orn3) -- (ore32) -- (orn2);
\end{scope}
\StaticGraphbox[oR]{orcenter}{0.8cm}{0.8cm}{}

%%%%%%%%%%%%%%%%%%%% G %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(-2.5,0.9)}]
  \coordinate (gcenter) at (0,0);
  \node[stdnode] (gn1) at (-0.25,-0.25) {};
  \node[stdnode, uqnode] (gn2) at (0.75,0.25) {};
  \node[stdnode] (gn3) at (-0.25,0.75) {};
  \node[henode] (ge1) at (-0.25,-0.75) {$H$};
  \node[henode] (ge2) at (0.75,-0.25) {$E$};
  \node[henode] (ge3) at (-0.25,0.25) {$H$};
  \node[henode] (ge12) at ($(gn1)!0.5!(gn2)$) {$OF$};
  \node[henode] (ge32) at ($(gn3)!0.5!(gn2)$) {$OF$};
  \node[henode] (ge13) at ($(gn1)!0.5!(gn3) + (-0.5,0)$) {$F$};
  \draw[undiredge] (gn1) -- (ge1);
  \draw[undiredge] (gn2) -- (ge2);
  \draw[undiredge] (gn3) -- (ge3);
  \draw[graphedge] (gn1) -- (ge12) -- (gn2);
  \draw[graphedge] (gn3) -- (ge32) -- (gn2);
  \draw[graphedge] (gn1) -- (ge13) -- (gn3);
\end{scope}
\StaticGraphbox[G]{gcenter}{1.2cm}{1.2cm}{$G$, left}

%%%%%%%%%%%%%%%%%%%% arrows between graphs %%%%%%%%%%%%%%%%%%%%
\draw[mor-parl] (L) -- node [morlabel, above] {$r$} (R);
\draw[mor-tot-inj, dash pattern= on 1pt off 1pt] (L) -- (oL);
\draw[mor-parl] (oL) -- node [morlabel, above] {$\eta$} (oR);
\draw[mor-tot-inj, dash pattern= on 1pt off 1pt] (R) -- (oR);
\draw[mor-tot-inj] (L) -- node [morlabel, above left] {$m$} (G);
\draw[mor-tot-inj] (oL) -- node [morlabel, above right] {$\overline{m}$} (G);

\end{tikzpicture}%

==> diagrams/broadcast-rule-represent.tex <==
\begin{tikzpicture}[x=2cm,y=-2cm]

\begin{scope}
  \node (Lnp1) at (0,0) {$L_2$};
  \node (Rnp1) at (0.6,0.65) {$R_2$};
  \node (Hnp1) at (0,1) {$H_2$};
  \node (Gnp1) at (0.6,1.65) {$G_2$};
  \draw[mor-parl] (Lnp1) -- node [morlabel, above right] {$\gamma_2$} (Rnp1);
  \draw[mor-tot-inj] (Lnp1) -- node [morlabel, right] {$m'_2$} (Hnp1);
  \draw[mor-tot-inj] (Rnp1) -- node [morlabel, right] {$m_2$} (Gnp1);
  \draw[mor-parl] (Hnp1) -- node [morlabel, above right] {$\gamma'_2$} (Gnp1);
\end{scope}

\begin{scope}[shift={(1.5,0)}]
  \node (Ln) at (0,0) {$L_1$};
  \node (Rn) at (0.6,0.65) {$R_1$};
  \node (Hn) at (0,1) {$H_1$};
  \node (Gn) at (0.6,1.65) {$G_1$};
  \draw[mor-parl] (Ln) -- node [morlabel, above right] {$\gamma_1$} (Rn);
  \draw[mor-tot-inj] (Ln) -- node [morlabel, right] {$m'_1$} (Hn);
  \draw[mor-tot-inj] (Rn) -- node [morlabel, right] {$m_1$} (Gn);
  \draw[mor-parl] (Hn) -- node [morlabel, above right] {$\gamma'_1$} (Gn);
\end{scope}

\draw[mor-subgraph] (Lnp1) -- node [morlabel, above] {$\mu_L$} (Ln);
\draw[mor-subgraph] (Rnp1) -- node [morlabel, above] {$\mu_R$} (Rn);
\draw[mor-subgraph] (Gnp1) -- node [morlabel, above] {$\mu_G$} (Gn);
\draw[mor-subgraph] (Hnp1) -- node [morlabel, above] {$\mu_H$} (Hn);

\begin{scope}[shift={(3.1,0.65)}]
  \node (R) at (0,0) {$R$};
  \node (G) at (0,1) {$G$};
  \draw[mor-tot-inj] (R) -- node [morlabel, right] {$m$} (G);
\end{scope}

\draw[mor-subgraph] (Rn) -- node [morlabel, above] {$\mu_R'$} (R);
\draw[mor-subgraph] (Gn) -- node [morlabel, above] {$\mu_G'$} (G);
\draw[mor-parl, rounded corners] (Hnp1) to[bend right=10] ($(Gnp1)+(0,0.35)$)  
to[bend right=10] node [morlabel, near start, above] {$\gamma_2''$} (G);

\end{tikzpicture}%


==> diagrams/intro-motivation.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \coordinate (lcenter) at (0.5,0.75);
  \node[stdnode] (ln1) at (0.5,0.5) {};
  \node[stdnode] (ln2) at (0,1.5) {};
  \node[stdnode, uqelement] (ln3) at (1,1.5) {};
  \node[henode] (le1) at (0.5,0) {$X$};
  \node[henode, uqelement] (le2) at ($(ln2)!0.5!(ln3)$) {$C$};
  \node[henode, uqelement] (le3) at ($(ln3)!0.5!(ln1)$) {$G$};
  \draw[undiredge] (ln1) -- (le1);
  \draw[graphedge, uqelement] (ln2) -- (le2) -- (ln3);
  \draw[graphedge, uqelement] (ln3) -- (le3) -- (ln1);
\end{scope}
\StaticGraphbox[L]{lcenter}{0.8cm}{1.1cm}{$L$, left}

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2.25,0)}]
  \coordinate (rcenter) at (0.5,0.75);
  \node[stdnode] (rn1) at (0.5,0.5) {};
  \node[stdnode] (rn2) at (0,1.5) {};
  \node[stdnode, uqelement] (rn3) at (1,1.5) {};
  \node[henode] (re1) at (0.5,0) {$X$};
  \node[henode, uqelement] (re2) at ($(rn2)!0.5!(rn3)$) {$C$};
  \node[henode, uqelement] (re3) at ($(rn3)!0.5!(rn1)$) {$G$};
  \node[henode] (re4) at ($(rn2)!0.5!(rn1)$) {$G$};
  \draw[undiredge] (rn1) -- (re1);
  \draw[graphedge, uqelement] (rn2) -- (re2) -- (rn3);
  \draw[graphedge, uqelement] (rn3) -- (re3) -- (rn1);
  \draw[graphedge] (rn2) -- (re4) -- (rn1);
\end{scope}
\StaticGraphbox[R]{rcenter}{0.8cm}{1.1cm}{$R$, left}

%%%%%%%%%%%%%%%%%%%% arrows between graphs %%%%%%%%%%%%%%%%%%%%
\draw[mor-parl] (L) -- node [morlabel, above] {$r$} (R);

\end{tikzpicture}%

==> diagrams/main-example-acquire-fork1.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[stdnode] (ln1) at (0,0) {};
  \node[stdnode] (ln2) at (1,0) {};
  \node[henode] (le1) at ($(ln1)!0.5!(ln2)$) {$F$};
  \node[henode] (le2) at (1,-0.5) {$H$};
  \draw[undiredge] (ln2) -- (le2);
  \draw[graphedge] (ln1) -- (le1) -- (ln2);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
  \node[stdnode] (rn1) at (0,0) {};
  \node[stdnode] (rn2) at (1,0) {};
  \node[henode] (re1) at ($(rn1)!0.5!(rn2)$) {$OF$};
  \node[henode] (re2) at (1,-0.5) {$H$};
  \draw[undiredge] (rn2) -- (re2);
  \draw[graphedge] (rn1) -- (re1) -- (rn2);
\end{scope}

\end{tikzpicture}%

==> diagrams/main-example-acquire-fork2.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[stdnode] (ln1) at (0,0) {};
  \node[stdnode] (ln2) at (1,0) {};
  \node[henode] (le1) at ($(ln1)!0.5!(ln2)$) {$F$};
  \node[henode] (le2) at (1,-0.5) {$H$};
  \draw[undiredge] (ln2) -- (le2);
  \draw[graphedge] (ln2) -- (le1) -- (ln1);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
  \node[stdnode] (rn1) at (0,0) {};
  \node[stdnode] (rn2) at (1,0) {};
  \node[henode] (re1) at ($(rn1)!0.5!(rn2)$) {$OF$};
  \node[henode] (re2) at (1,-0.5) {$H$};
  \draw[undiredge] (rn2) -- (re2);
  \draw[graphedge] (rn1) -- (re1) -- (rn2);
\end{scope}

\end{tikzpicture}%

==> diagrams/main-example-another-error1.tex <==
\begin{tikzpicture}[StdGraphGrid]

\node[stdnode] (n1) at (0,0) {};
\node[stdnode] (n2) at (1,0) {};
\node[henode] (e1) at (0,-0.5) {$H$};
\node[henode] (e2) at (1,-0.5) {$E$};
\node[henode] (e3) at ($(n1)!0.5!(n2)$) {$F$};
\draw[undiredge] (n1) -- (e1);
\draw[undiredge] (n2) -- (e2);
\draw[graphedge] (n1) -- (e3) -- (n2);

\end{tikzpicture}%

==> diagrams/main-example-another-error2.tex <==
\begin{tikzpicture}[StdGraphGrid]

\node[stdnode] (n1) at (0,0) {};
\node[stdnode] (n2) at (1,0) {};
\node[henode] (e1) at (0,-0.5) {$E$};
\node[henode] (e2) at (1,-0.5) {$T$};
\node[henode] (e3) at ($(n1)!0.5!(n2)$) {$OF$};
\draw[undiredge] (n1) -- (e1);
\draw[undiredge] (n2) -- (e2);
\draw[graphedge] (n1) -- (e3) -- (n2);

\end{tikzpicture}%

==> diagrams/main-example-error1.tex <==
\begin{tikzpicture}[StdGraphGrid]

\node[stdnode] (n1) at (0,0) {};
\node[stdnode] (n2) at (1,0) {};
\node[henode] (e1) at (0,-0.5) {$E$};
\node[henode] (e2) at (1,-0.5) {$E$};
\node[henode] (e3) at ($(n1)!0.5!(n2)$) {$F$};
\draw[undiredge] (n1) -- (e1);
\draw[undiredge] (n2) -- (e2);
\draw[graphedge] (n1) -- (e3) -- (n2);

\end{tikzpicture}%

==> diagrams/main-example-error2.tex <==
\begin{tikzpicture}[StdGraphGrid]

\node[stdnode] (n1) at (0,0) {};
\node[stdnode] (n2) at (1,0) {};
\node[henode] (e1) at (0,-0.5) {$E$};
\node[henode] (e2) at (1,-0.5) {$E$};
\node[henode] (e3) at ($(n1)!0.5!(n2)$) {$OF$};
\draw[undiredge] (n1) -- (e1);
\draw[undiredge] (n2) -- (e2);
\draw[graphedge] (n1) -- (e3) -- (n2);

\end{tikzpicture}%

==> diagrams/main-example-finish-eating.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[stdnode] (ln1) at (0,0) {};
  \node[henode] (le1) at (0,-0.5) {$E$};
  \draw[undiredge] (ln1) -- (le1);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (0.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(1,0)}]
  \node[stdnode] (rn1) at (0,0) {};
  \node[henode] (re1) at (0,-0.5) {$R$};
  \draw[undiredge] (rn1) -- (re1);
\end{scope}

\end{tikzpicture}%

==> diagrams/main-example-get-hungry.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[stdnode] (ln1) at (0,0) {};
  \node[henode] (le1) at (0,-0.5) {$T$};
  \draw[undiredge] (ln1) -- (le1);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (0.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(1,0)}]
  \node[stdnode] (rn1) at (0,0) {};
  \node[henode] (re1) at (0,-0.5) {$H$};
  \draw[undiredge] (rn1) -- (re1);
\end{scope}

\end{tikzpicture}%

==> diagrams/main-example-release-all-forks.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[stdnode, uqelement] (ln1) at (0,0) {};
  \node[stdnode] (ln2) at (1,0) {};
  \node[henode, uqelement] (le1) at ($(ln1)!0.5!(ln2)$) {$OF$};
  \node[henode] (le2) at (1,-0.5) {$E$};
  \draw[undiredge] (ln2) -- (le2);
  \draw[graphedge, uqelement] (ln1) -- (le1) -- (ln2);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
  \node[stdnode, uqelement] (rn1) at (0,0) {};
  \node[stdnode] (rn2) at (1,0) {};
  \node[henode, uqelement] (re1) at ($(rn1)!0.5!(rn2)$) {$F$};
  \node[henode] (re2) at (1,-0.5) {$T$};
  \draw[undiredge] (rn2) -- (re2);
  \draw[graphedge, uqelement] (rn1) -- (re1) -- (rn2);
\end{scope}

\end{tikzpicture}%

==> diagrams/main-example-release-fork.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[stdnode] (ln1) at (0,0) {};
  \node[stdnode] (ln2) at (1,0) {};
  \node[henode] (le1) at ($(ln1)!0.5!(ln2)$) {$OF$};
  \node[henode] (le2) at (1,-0.5) {$H$};
  \draw[undiredge] (ln2) -- (le2);
  \draw[graphedge] (ln1) -- (le1) -- (ln2);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
  \node[stdnode] (rn1) at (0,0) {};
  \node[stdnode] (rn2) at (1,0) {};
  \node[henode] (re1) at ($(rn1)!0.5!(rn2)$) {$F$};
  \node[henode] (re2) at (1,-0.5) {$H$};
  \draw[undiredge] (rn2) -- (re2);
  \draw[graphedge] (rn1) -- (re1) -- (rn2);
\end{scope}

\end{tikzpicture}%

==> diagrams/main-example-start-eating.tex <==
\begin{tikzpicture}[StdGraphGrid]

%%%%%%%%%%%%%%%%%%%% L %%%%%%%%%%%%%%%%%%%%
\begin{scope}
  \node[stdnode, uqelement] (ln1) at (0,0) {};
  \node[stdnode] (ln2) at (1,0) {};
  \node[henode, uqelement] (le1) at ($(ln1)!0.5!(ln2)$) {$OF$};
  \node[henode] (le2) at (1,-0.5) {$H$};
  \draw[undiredge] (ln2) -- (le2);
  \draw[graphedge, uqelement] (ln1) -- (le1) -- (ln2);
\end{scope}

%%%%%%%%%%%%%%%%%%%% arrow %%%%%%%%%%%%%%%%%%%%
\node at (1.5,0) {$\Rightarrow$};

%%%%%%%%%%%%%%%%%%%% R %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(2,0)}]
  \node[stdnode, uqelement] (rn1) at (0,0) {};
  \node[stdnode] (rn2) at (1,0) {};
  \node[henode, uqelement] (re1) at ($(rn1)!0.5!(rn2)$) {$OF$};
  \node[henode] (re2) at (1,-0.5) {$E$};
  \draw[undiredge] (rn2) -- (re2);
  \draw[graphedge, uqelement] (rn1) -- (re1) -- (rn2);
\end{scope}

\end{tikzpicture}%

==> diagrams/pocs-computable.tex <==
\begin{tikzpicture}[x=1.5cm, y=-1.5cm]

\node (H2) at (-1,1) {$H'$};
\node (L) at (0,0) {$L$};
\node (R) at (1,0) {$R$};
\node (H1) at (0,1) {$H$};
\node (G) at (1,1) {$G$};
\draw[mor-subgraph] (H2) -- node[midway, above] {$\mu$} (H1);
\draw[mor-tot] (L) -- node[midway, above left] {$m''$} (H2);
\draw[mor-parl] (L) -- node[midway, above] {$\gamma$} (R);
\draw[mor-tot] (L) -- node[midway, right] {$m'$} (H1);
\draw[mor-tot-inj] (R) -- node [midway, right] {$m$} (G);
\draw[mor-parl] (H1) -- node [midway, above] {$\gamma'$} (G);

\end{tikzpicture}%


==> diagrams/proc-correctness2.tex <==
\begin{tikzpicture}[x=1.5cm, y=-1.5cm]

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(0,0)}]
  \node (G1a) at (-1,1) {$G_0$};
  \node (La) at (0,0) {$\overline{L}$};
  \node (R1a) at (1,0) {$\overline{R}$};
  \node (G2a) at (0,1) {$G_1$};
  \node (G3a) at (1,1) {$G_2$};
  \node (Sa) at (2,2) {$G$};
  \draw[mor-subgraph] (G1a) -- node[midway, above] {$\nu$} (G2a);
  \draw[mor-parl] (La) -- node[midway, above] {$\gamma$} (R1a);
  \draw[mor-tot] (La) -- node[midway, right] {$m$} (G2a);
  \draw[mor-tot] (R1a) -- node [midway, right] {$m'$} (G3a);
  \draw[mor-parl] (G2a) -- node [midway, above] {$\gamma'$} (G3a);
  \draw[mor-subgraph] (G3a) -- node [midway, above right] {$\mu$} (Sa);
\end{scope}

%%%%%%%%%%%%%%%%%%%% left diagram %%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(4,0)}]
  \node (G1b) at (-1,1) {$G_0$};
  \node (Lb) at (0,0) {$\overline{L}$};
  \node (R1b) at (1,0) {$\overline{R}$};
  \node (G2b) at (0,1) {$G_1$};
  \node (G3b) at (1,1) {$G_2$};
  \node (Sb) at (2,2) {$G$};
  \node (R2b) at (2,0) {$\overline{R}'$};
  \node (G4b) at (0,2) {$G_3$};
  \draw[mor-subgraph] (G1b) -- node[midway, above] {$\nu$} (G2b);
  \draw[mor-parl] (Lb) -- node[midway, above] {$\gamma$} (R1b);
  \draw[mor-tot] (Lb) -- node[midway, right] {$m$} (G2b);
  \draw[mor-tot] (R1b) -- node [midway, right] {$m'$} (G3b);
  \draw[mor-parl] (G2b) -- node [midway, above] {$\gamma'$} (G3b);
  \draw[mor-subgraph] (G3b) -- node [midway, above right] {$\mu$} (Sb);
  \draw[mor-subgraph] (R1b) -- node [midway, above] {$\mu_R$} (R2b);
  \draw[mor-tot] (R2b) -- node [midway, right] {$n$} (Sb);
  \draw[mor-subgraph] (G2b) -- node [midway, right] {$\mu_G$} (G4b);
  \draw[mor-parl] (G4b) -- node [midway, above] {$s$} (Sb);
\end{scope}


\end{tikzpicture}%


==> diagrams/pushout.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

\node (G0) at (0,0) {$G_0$};
\node (G1) at (1,0) {$G_1$};
\node (G2) at (0,1) {$G_2$};
\node (G3) at (1,1) {$G_3$};
\node (G3b) at (2,2) {$G_3'$};
\draw[mor-parl] (G0) -- node [midway, above] {$\phi$} (G1);
\draw[mor-parl] (G0) -- node [midway, left] {$\psi$} (G2);
\draw[mor-parl] (G2) -- node [midway, above] {$\phi'$} (G3);
\draw[mor-parl] (G1) -- node [midway, left] {$\psi'$} (G3);
\draw[mor-parl] (G3) -- node [midway, above right] {$\eta$} (G3b);
\draw[mor-parl] (G1) to[bend left] node [midway, above right] {$\psi''$} (G3b);
\draw[mor-parl] (G2) to[bend right] node [midway, below left] {$\phi''$} (G3b);

\end{tikzpicture}%


==> diagrams/rewriting.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

\node (L) at (0,0) {$L$};
\node (R) at (1,0) {$R$};
\node (G) at (0,1) {$G$};
\node (H) at (1,1) {$H$};
\draw[mor-parl] (L) -- node [midway, above] {$r$} (R);
\draw[mor-tot-inj] (L) -- node [midway, left] {$m$} (G);
\draw[mor-tot-inj] (R) -- node [midway, right] {$m'$} (H);
\draw[mor-parl] (G) -- (H);

\end{tikzpicture}%


==> diagrams/two-pushouts.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.5cm]

\node (G1) at (0,0) {$G_1$};
\node (G2) at (1,0) {$G_2$};
\node (G3) at (2,0) {$G_3$};
\node (G4) at (0,1) {$G_4$};
\node (G5) at (1,1) {$G_5$};
\node (G6) at (2,1) {$G_6$};
\draw[mor-parl] (G1) -- (G2);
\draw[mor-parl] (G2) -- (G3);
\draw[mor-parl] (G1) -- (G4);
\draw[mor-parl] (G2) -- (G5);
\draw[mor-parl] (G3) -- (G6);
\draw[mor-parl] (G4) -- (G5);
\draw[mor-parl] (G5) -- (G6);

\end{tikzpicture}%


==> diagrams/wsts-general.tex <==
\begin{tikzpicture}[x=1.5cm,y=-1.0cm]

%%%%%%%%%%%%%%%%%%%% objects %%%%%%%%%%%%%%%%%%%%
\node (t1) at (0,0) {$t_1$};
\node (t2) at (1,0) {$t_2$};
\node (s1) at (0,1) {$s_1$};
\node (s2) at (1,1) {$s_2$};
\node (leq1) at ($(t1)!0.5!(s1)$) {\rotleq};
\node (leq2) at ($(t2)!0.5!(s2)$) {\rotleq};

%%%%%%%%%%%%%%%%%%%% arrows %%%%%%%%%%%%%%%%%%%%
\draw[ruleappedge,closure] (t1) -- (t2);
\draw[ruleappedge] (s1) -- (s2);

\end{tikzpicture}%
